dMX: Differentiable Mixed-Precision Assignment for Low-Precision Floating-Point Formats

Quantizing large language models (LLMs) to low-precision floating-point representations is central to efficient deployment, yet applying a single bit-width uniformly across all layers is sub-optimal in terms of both performance and accuracy. This work introduces dMX, a differentiable mixed-precision quantization framework for learnable floating-point bit-width assignment. We study its application for the microscaling floating-point (MXFP) family of data types defined by the Open Compute Project (OCP) standard. The per-layer bit-width assignment is formulated as a continuous optimization problem in which each layer's floating-point format format is parameterized by a scalar parameter, folding the multi-variate design space into a single learnable offset. During training this offset takes continuous values, avoiding sudden oscillations between discrete quantization formats. A temperature-based annealing schedule progressively discretizes the learned offsets, ensuring that the final configuration maps to hardware-compatible MXFP formats without abrupt transitions between training and inference behavior. A target-aware regularization term steers the average bit-width toward a user-specified budget, serving as a coarse-grained proxy for inference cost and balancing model quality against deployment efficiency. We performed experiments on different families of LLM, such as Llama, Qwen3, and SmolLM2, evaluating perplexity on WikiText-2 and accuracy on four zero-shot reasoning benchmarks. Across these settings, dMX consistently yields Pareto-dominating models and improves over Kullback-Leibler (KL) divergence-based layer-selection heuristics, efficiently navigating trade-offs between model quality and average bit-width.

==> images/big_models.tex <==
% Default parameter values for mixed_precision_plot_4_by_2.tex
% (larger models: Llama-3.2-3B, Llama-3.1-8B, Qwen3-4B, Qwen3-8B).
% Include this file once, then \input{mixed_precision_plot_4_by_2.tex}.

% Series 1: MXFP8/MXFP4 sweeps (red)
\def\csvAone{images/big_models_mxfp8/llama_3b.csv}
\def\csvBone{images/big_models_mxfp8/llama_8b.csv}
\def\csvCone{images/big_models_mxfp8/qwen3_4b.csv}
\def\csvDone{images/big_models_mxfp8/qwen3_8b.csv}

% Series 2: MXFP6/MXFP4 sweeps (cyan)
\def\csvAtwo{images/big_models_mxfp6/llama_3b.csv}
\def\csvBtwo{images/big_models_mxfp6/llama_8b.csv}
\def\csvCtwo{images/big_models_mxfp6/qwen3_4b.csv}
\def\csvDtwo{images/big_models_mxfp6/qwen3_8b.csv}

% Subplot titles (one per model column)
\def\modelTitleA{Llama-3.2-3B}
\def\modelTitleB{Llama-3.1-8B}
\def\modelTitleC{Qwen3-4B}
\def\modelTitleD{Qwen3-8B}

% Shared axis / legend labels
\def\xaxislabel{Avg Bit-Width}
\def\legendA{MXFP8/MXFP4}
\def\legendB{MXFP6/MXFP4}

% Reference-point CSV files (black diamonds — baseline / fixed-precision)
\def\refCsvA{images/baselines/llama_3b_ref.csv}
\def\refCsvB{images/baselines/llama_8b_ref.csv}
\def\refCsvC{images/baselines/qwen3_4b_ref.csv}
\def\refCsvD{images/baselines/qwen3_8b_ref.csv}

% Reference-point legend label
\def\legendRef{Baseline}

% Series colours
\definecolor{colorA}{named}{red}
\definecolor{colorB}{named}{cyan}

% Show both series by default
\showSeriesBtrue


==> images/continuous_vs_round.tex <==
% Default parameter values for mixed_precision_plot.tex
% Include this file once, then override any macros you need before
% each \input{mixed_precision_plot.tex}.
%
% Example:
%   \input{mixed_precision_defaults.tex}
%   \def\csvA{my_model.csv}
%   \def\modelTitleA{My Model}
%   \input{mixed_precision_plot.tex}

% CSV file paths (relative to the compiling .tex root)
\def\csvAone{images/mxfp8_average/llama.csv}
\def\csvBone{images/mxfp8_average/smollm2.csv}
\def\csvCone{images/mxfp8_average/qwen3.csv}


% CSV file paths (relative to the compiling .tex root)
\def\csvAtwo{images/mxfp8_round/llama.csv}
\def\csvBtwo{images/mxfp8_round/smollm2.csv}
\def\csvCtwo{images/mxfp8_round/qwen3.csv}

% Subplot titles (one per model column)
\def\modelTitleA{Llama-3.2-1B}
\def\modelTitleB{SmolLM2-1.7B}
\def\modelTitleC{Qwen3-1.7B}

% Shared axis / legend labels
\def\xaxislabel{Avg Bit-Width}
\def\legendA{Continuous Representation}
\def\legendB{Round + STE}

% Reference-point CSV files (black diamonds — baseline / fixed-precision)
\def\refCsvA{images/baselines/llama_ref.csv}
\def\refCsvB{images/baselines/smollm2_ref.csv}
\def\refCsvC{images/baselines/qwen3_ref.csv}

% Reference-point legend label
\def\legendRef{Baseline}

% Series colours
\definecolor{colorA}{named}{red}
\definecolor{colorB}{named}{cyan}

% Show both series by default (set \showSeriesBfalse before \input to
% show only series 1; the CSV then only needs bitwidth_s1,ppl_s1,zs_s1)

\showSeriesBtrue


==> images/frequency_heatmap_llama.tex <==
% Defaults wrapper for frequency_heatmap.tex — Llama-3.1-8B, MXFP8/MXFP4.
%
% Sets the CSV path and title, then draws the high-precision-frequency heatmap.
% Include it inside a figure environment, e.g.
%
%   \begin{figure}[t]
%     \centering
%     \input{images/frequency_heatmap_llama.tex}
%     \caption{...}
%     \label{...}
%   \end{figure}
%
% To reuse the plotter for a different model, copy this file and change the two
% macros below (or set them inline before \input{images/frequency_heatmap.tex}).

\def\heatmapcsv{images/frequency_mxfp8/meta-llama__Llama-3.1-8B.csv}
\def\heatmaptitle{Llama-3.1-8B}
\def\heatmapnlayers{32}
\def\heatmapcachekey{llama31_8b}
\input{images/frequency_heatmap.tex}


==> images/frequency_heatmap_llama1b.tex <==
% Defaults wrapper for frequency_heatmap.tex — Llama-3.2-1B, MXFP8/MXFP4.
%
% Sets the CSV path, title and layer count, then draws the
% high-precision-frequency heatmap.  Include it inside a figure environment.
%
% Llama-3.2-1B has 16 decoder layers (indices 0..15).

\def\heatmapcsv{images/frequency_mxfp8/meta-llama__Llama-3.2-1B.csv}
\def\heatmaptitle{Llama-3.2-1B}
\def\heatmapnlayers{16}
\def\heatmapcachekey{llama32_1b}
\input{images/frequency_heatmap.tex}


==> images/frequency_heatmap_qwen8b.tex <==
% Defaults wrapper for frequency_heatmap.tex — Qwen3-8B, MXFP8/MXFP4.
%
% Sets the CSV path, title and layer count, then draws the
% high-precision-frequency heatmap.  Include it inside a figure environment.
%
% Qwen3-8B has 36 decoder layers (indices 0..35).

\def\heatmapcsv{images/frequency_mxfp8/Qwen__Qwen3-8B.csv}
\def\heatmaptitle{Qwen3-8B}
\def\heatmapnlayers{36}
\def\heatmapcachekey{qwen3_8b}
\input{images/frequency_heatmap.tex}


==> images/method_overview.tex <==
% Method overview diagram — Learned Float pipeline
% Requires: \usepackage{tikz} and tikz libraries
%           arrows.meta, positioning, fit, calc
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.4cm and 0.55cm,
    % --- style definitions ---
    basebox/.style={
        draw, rounded corners=3pt,
        minimum height=0.85cm,
        text width=2.1cm,
        align=center,
        font=\scriptsize,
        inner sep=3pt,
    },
    inputbox/.style={
        basebox,
        fill=gray!15,
        draw=gray!60,
        text width=2.1cm,
    },
    llmlayer/.style={
        draw, rounded corners=2pt,
        minimum height=0.55cm,
        text width=1.75cm,
        align=center,
        font=\scriptsize,
        inner sep=2pt,
        fill=blue!12,
        draw=blue!60,
        line width=0.8pt,
    },
    llmframe/.style={
        draw=gray!60,
        rounded corners=4pt,
        fill=gray!5,
        inner sep=5pt,
    },
    novelbox/.style={
        basebox,
        fill=blue!12,
        draw=blue!60,
        line width=0.8pt,
    },
    stdbox/.style={
        basebox,
        fill=gray!8,
        draw=gray!50,
    },
    gradbox/.style={
        basebox,
        fill=red!10,
        draw=red!65!black,
        line width=0.8pt,
    },
    mixedbox/.style={
        basebox,
        fill=gray!5,
        draw=gray!55,
        line width=0.8pt,
        text width=3.2cm,
    },
    outputbox/.style={
        basebox,
        fill=green!12,
        draw=green!50!black,
        text width=2.1cm,
    },
    arrowstyle/.style={
        ->,
        thick,
        gray!70!black,
    },
    loopstyle/.style={
        ->,
        thick,
        blue!60!black,
        dashed,
    },
    loopstyleB/.style={
        ->,
        thick,
        red!70!black,
        densely dashdotted,
    },
    annot/.style={
        font=\tiny\itshape,
        text=gray!60!black,
        align=center,
    },
    gradannot/.style={
        font=\tiny\itshape,
        text=blue!60!black,
        align=center,
    },
    tempannot/.style={
        font=\tiny\itshape,
        text=red!70!black,
        align=center,
    },
    sublabel/.style={
        font=\tiny,
        text=black!70,
        align=center,
    },
]

% =====================================================
%  ROW 1: Main pipeline (left to right)
% =====================================================

% --- (A) Pre-trained LLM with per-layer learned beta parameters ---
%     1. Place layer nodes to establish coordinates.
%     2. Fit a frame around them (its fill will cover the layers).
%     3. Redraw the layers on top of the frame.

\node[llmlayer] (layer1)
    {Layer 1\enspace learned $\beta_1$};
\node[llmlayer, below=3pt of layer1] (layer2)
    {Layer 2\enspace learned $\beta_2$};
\node[font=\scriptsize, text=gray!70!black, below=1pt of layer2] (layerdots)
    {$\vdots$};
\node[llmlayer, below=1pt of layerdots] (layerL)
    {Layer $L$\enspace learned $\beta_L$};

% Frame (drawn over the first-pass layers — that is fine)
\node[llmframe,
      fit=(layer1)(layer2)(layerdots)(layerL),
      label={[font=\scriptsize\bfseries,
              text=gray!70!black]above:Pre-trained LLM}]
      (input) {};

% Redraw layers on top of the frame so they are visible
\node[llmlayer] at (layer1) {Layer 1 \\ $\beta_1$};
\node[llmlayer] at (layer2) {Layer 2 \\ $\beta_2$};
\node[font=\scriptsize, text=gray!70!black] at (layerdots) {$\vdots$};
\node[llmlayer] at (layerL) {Layer $L$ \\ $\beta_L$};

% --- (B) Forward pass ---
\node[novelbox, right=of input] (fwd)
    {Forward Pass\\($\beta_i \to \hat{\beta_i}$)};

% --- (D) Loss computation ---
\node[stdbox, right=of fwd] (loss)
    {Task Loss\\$\mathcal{L}_{\text{task}}$};

% --- (E) Beta regularization ---
\node[novelbox, right=of loss] (reg)
    {$\beta_i$ Regularization\\$\mathcal{R}$};

% --- (F) Merged update block ---
\node[mixedbox, right=of reg] (update)
    {\begin{tabular}{@{}c|c@{}}
     \textcolor{red!70!black}{Gradient} &
     \textcolor{blue!60!black}{Temperature}\\
     \textcolor{red!70!black}{Update} &
     \textcolor{blue!60!black}{Annealing}\\
     \textcolor{red!70!black}{$(\nabla_\beta, \nabla_w)$} &
     \textcolor{blue!60!black}{$T\!\uparrow$}
     \end{tabular}};

% --- (G) Output ---
\node[outputbox, right=of update] (output)
    {Mixed-Prec.\\MXFP\\LLM};

% =====================================================
%  ARROWS: Main flow
% =====================================================

\draw[arrowstyle] (input) -- (fwd);
\draw[arrowstyle] (fwd)   -- (loss);
\draw[arrowstyle] (loss)  -- (reg);
\draw[arrowstyle] (reg)   -- (update);
\draw[arrowstyle] (update)  -- (output);

% =====================================================
%  Compute loop floors below the tallest element
%  (the LLM block is taller than other boxes).
% =====================================================

\path let \p1=(input.south), \p2=(update.south) in
    coordinate (rowbottom) at (0, {min(\y1,\y2)});

% Two horizontal "floors" for the two feedback loops
\coordinate (tempfloor-y) at ($(rowbottom) + (0, -0.45cm)$);
\coordinate (gradfloor-y) at ($(rowbottom) + (0, -0.85cm)$);

% =====================================================
%  LOOP 1: gradient feedback (dashed, blue)
%  Path: update bottom-right → down → left along
%        gradfloor → up → forward pass bottom-left
% =====================================================

\coordinate (loopR) at ($(update.south) + (0.82cm, 0)$);
\coordinate (loopL) at ($(fwd.south) + (-0.18cm, 0)$);

\draw[loopstyle]
    (loopR)
    -- (loopR |- gradfloor-y)      % down to grad floor
    -| (loopL);                     % left along floor, then up to fwd

% =====================================================
%  LOOP 2: temperature annealing (dash-dotted, red)
%  Path: update bottom-left → down → left along
%        tempfloor → up → forward pass bottom-right
% =====================================================

\coordinate (tempR) at ($(update.south) + (-0.82cm, 0)$);
\coordinate (loopL2) at ($(fwd.south) + (0.18cm, 0)$);

\draw[loopstyleB]
    (tempR)
    -- (tempR |- tempfloor-y)      % down to temp floor
    -| (loopL2);                    % left along floor, then up to fwd

% =====================================================
%  Annotations along feedback loops
% =====================================================

\node[tempannot, anchor=north]
    at ($(loopL2 |- tempfloor-y)!0.5!(tempR |- tempfloor-y)$)
    {optimize $\beta_i$ per layer};

\node[gradannot, anchor=north]
    at ($(loopL |- gradfloor-y)!0.5!(loopR |- gradfloor-y)$)
    {$T$: low$\to$high};

% =====================================================
%  SUB-LABELS below boxes
% =====================================================

\node[sublabel, above=2pt of fwd.north, anchor=south,
      text width=2.1cm]
    {$\hat{\beta_i}\!=\!F(\beta_i, T)$\\No rounding;\\smooth formats};

% \node[sublabel, below=2pt of reg.south, anchor=north,
%       text width=2.1cm]
%     {User-defined\\$\bar{b}_{\text{target}}$ penalty};

\end{tikzpicture}


==> images/mixed_precision_plot.tex <==
% Mixed-precision scatter plot (pgfplots version)
% Reproduces the 3x2 grid of scatter plots: Perplexity (top row) and
% Zero-Shot accuracy (bottom row) vs. Weighted Avg Bit-Width for three
% models.  Data is loaded from one CSV per model.
%
% =====================================================================
% HOW TO USE
% =====================================================================
% Define all parameter macros with \def, then \input this file.
% You can \input this file multiple times with different parameters.
%
%   \def\csvAone{llama_s1.csv}
%   \def\csvBone{smollm2_s1.csv}
%   \def\csvCone{qwen3_s1.csv}
%   \def\csvAtwo{llama_s2.csv}       % only needed when \showSeriesBtrue
%   \def\csvBtwo{smollm2_s2.csv}
%   \def\csvCtwo{qwen3_s2.csv}
%   \def\modelTitleA{Llama-3.2-1B Mixed Precision}
%   \def\modelTitleB{SmolLM2-1.7B Mixed Precision}
%   \def\modelTitleC{Qwen3-1.7B Mixed Precision}
%   \def\xaxislabel{Weighted Avg Bit-Width}
%   \def\legendA{MXFP8 Mixed Precision}
%   \def\legendB{MXFP4 Mixed Precision}
%   \def\refCsvA{llama_ref.csv}
%   \def\refCsvB{smollm2_ref.csv}
%   \def\refCsvC{qwen3_ref.csv}
%   \def\legendRef{Baseline}
%   \definecolor{colorA}{named}{red}
%   \definecolor{colorB}{named}{cyan}
%   \showSeriesBtrue          % show second series (default)
%   \input{mixed_precision_plot.tex}
%
% To show only series 1 (single-series plot):
%   \showSeriesBfalse
%   \input{mixed_precision_plot.tex}
%
% Or load defaults first, then override only what you need:
%   \input{mixed_precision_defaults.tex}
%   \def\csvAone{my_model_s1.csv}
%   \input{mixed_precision_plot.tex}
%
% =====================================================================
% REQUIRED PREAMBLE (add to your main.tex)
% =====================================================================
%   \usepackage{xcolor}
%   \usepackage{pgfplots}
%   \usepackage{pgfplotstable}
%   \pgfplotsset{compat=1.18}
%   \usetikzlibrary{pgfplots.groupplots, calc}
%
% =====================================================================
% CSV FORMAT (all data files share the same 3-column layout)
% =====================================================================
%   bitwidth,ppl,zs
%
%   - bitwidth : weighted avg bit-width  (X axis)
%   - ppl      : perplexity             (top-row Y axis)
%   - zs       : zero-shot accuracy     (bottom-row Y axis)
%
% Each model has up to three CSV files:
%   - Series 1 file  (\csvAone etc.) — always required
%   - Series 2 file  (\csvAtwo etc.) — only when \showSeriesBtrue
%   - Reference file (\refCsvA etc.) — baseline points (black diamonds)
%
% All files use the same column names.  The two series have independent
% X values (bit-widths) because each quantisation strategy yields a
% different weighted average.
%
% REFERENCE-POINT CSV (one file per model, comma-separated)
%   bitwidth,ppl,zs
%
%   - bitwidth : weighted avg bit-width (X axis)
%   - ppl      : perplexity             (top-row Y axis)
%   - zs       : zero-shot accuracy     (bottom-row Y axis)
%
% Typically 3 rows (e.g. fixed MXFP8, MXFP6, MXFP4 baselines).
% Plotted as black filled diamonds.
% =====================================================================

% ----- Parameters (must be defined before \input) ---------------------
% No defaults here — caller must define all macros (or \input defaults).
% Required macros:
%   \csvAone, \csvBone, \csvCone — series 1 CSV file paths
%   \modelTitleA/B/C             — subplot titles
%   \xaxislabel                  — shared X-axis label
%   \legendA                     — legend entry for series 1
%   colorA                       — series 1 colour (via \definecolor)
%   \refCsvA, \refCsvB, \refCsvC — reference-point CSV file paths
%   \legendRef                   — legend entry for reference points
% Optional (only when \showSeriesBtrue):
%   \csvAtwo, \csvBtwo, \csvCtwo — series 2 CSV file paths
%   \legendB                     — legend entry for series 2
%   colorB                       — series 2 colour (via \definecolor)
%

% ----- Load data ------------------------------------------------------

% Series 1 (always loaded)
\pgfplotstableread[col sep=comma]{\csvAone}\dataAone
\pgfplotstableread[col sep=comma]{\csvBone}\dataBone
\pgfplotstableread[col sep=comma]{\csvCone}\dataCone

% Series 2 (only when enabled)
\ifshowSeriesB
  \pgfplotstableread[col sep=comma]{\csvAtwo}\dataAtwo
  \pgfplotstableread[col sep=comma]{\csvBtwo}\dataBtwo
  \pgfplotstableread[col sep=comma]{\csvCtwo}\dataCtwo
\fi

% Reference points (black diamonds)
\pgfplotstableread[col sep=comma]{\refCsvA}\refDataA
\pgfplotstableread[col sep=comma]{\refCsvB}\refDataB
\pgfplotstableread[col sep=comma]{\refCsvC}\refDataC

% ----- Figure ---------------------------------------------------------
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=3 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
      },
      width=0.38\textwidth, height=0.35\textwidth,
      xmin=3.8, xmax=8.2,
      grid=both,
      grid style={dashed, gray!20},
      every axis plot/.append style={only marks, mark=*, mark size=1.8pt},
      legend cell align=left,
      legend style={
        font=\tiny,
        row sep=-2pt,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        inner sep=0.5pt,
        legend image post style={scale=0.6},
      },
      title style={font=\small\bfseries},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      ylabel style={at={(-0.12,0.5)}},
      ytick distance=0.5,          % perplexity rows (overridden below for zero-shot)
      minor y tick num=1,
    ]

    % ====== Row 1: Perplexity ==========================================

    % --- Column 1: Model A (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleA},
      xlabel={\xaxislabel},
      ylabel={Perplexity},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataAone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataAtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataA};
      \addlegendentry{\legendRef}

    % --- Column 2: Model B (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleB},
      xlabel={\xaxislabel},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataBone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataBtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataB};
      \addlegendentry{\legendRef}

    % --- Column 3: Model C (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleC},
      xlabel={\xaxislabel},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataCone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataCtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataC};
      \addlegendentry{\legendRef}

    % ====== Row 2: Zero Shot ===========================================

    % --- Column 1: Model A (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ylabel={Zero Shot},
      ylabel style={at={(-0.18,0.5)}},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataAone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataAtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataA};
      \addlegendentry{\legendRef}

    % --- Column 2: Model B (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataBone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataBtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataB};
      \addlegendentry{\legendRef}

    % --- Column 3: Model C (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataCone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataCtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataC};
      \addlegendentry{\legendRef}

  \end{groupplot}

  % ----- Thin vertical separators between columns ----------------------
  % Centered between adjacent column plot areas using the midpoint of
  % the east/west edges of neighbouring plots.
  \coordinate (sep12top) at ($ (group c1r1.east)!0.3!(group c2r1.west) $);
  \coordinate (sep12bot) at ($ (group c1r2.east)!0.3!(group c2r2.west) $);
  \coordinate (sep23top) at ($ (group c2r1.east)!0.3!(group c3r1.west) $);
  \coordinate (sep23bot) at ($ (group c2r2.east)!0.3!(group c3r2.west) $);
  \draw[gray!50, thin]
    (sep12top |- group c1r1.outer north) -- (sep12bot |- group c1r2.outer south);
  \draw[gray!50, thin]
    (sep23top |- group c2r1.outer north) -- (sep23bot |- group c2r2.outer south);
\end{tikzpicture}


==> images/mixed_precision_plot_2_by_1.tex <==
% Mixed-precision scatter plot (pgfplots version)
% Reproduces the 3x2 grid of scatter plots: Perplexity (top row) and
% Zero-Shot accuracy (bottom row) vs. Weighted Avg Bit-Width for three
% models.  Data is loaded from one CSV per model.
%
% =====================================================================
% HOW TO USE
% =====================================================================
% Define all parameter macros with \def, then \input this file.
% You can \input this file multiple times with different parameters.
%
%   \def\csvAone{llama_s1.csv}
%   \def\csvBone{smollm2_s1.csv}
%   \def\csvCone{qwen3_s1.csv}
%   \def\csvAtwo{llama_s2.csv}       % only needed when \showSeriesBtrue
%   \def\csvBtwo{smollm2_s2.csv}
%   \def\csvCtwo{qwen3_s2.csv}
%   \def\modelTitleA{Llama-3.2-1B Mixed Precision}
%   \def\modelTitleB{SmolLM2-1.7B Mixed Precision}
%   \def\modelTitleC{Qwen3-1.7B Mixed Precision}
%   \def\xaxislabel{Weighted Avg Bit-Width}
%   \def\legendA{MXFP8 Mixed Precision}
%   \def\legendB{MXFP4 Mixed Precision}
%   \def\refCsvA{llama_ref.csv}
%   \def\refCsvB{smollm2_ref.csv}
%   \def\refCsvC{qwen3_ref.csv}
%   \def\legendRef{Baseline}
%   \definecolor{colorA}{named}{red}
%   \definecolor{colorB}{named}{cyan}
%   \showSeriesBtrue          % show second series (default)
%   \input{mixed_precision_plot.tex}
%
% To show only series 1 (single-series plot):
%   \showSeriesBfalse
%   \input{mixed_precision_plot.tex}
%
% Or load defaults first, then override only what you need:
%   \input{mixed_precision_defaults.tex}
%   \def\csvAone{my_model_s1.csv}
%   \input{mixed_precision_plot.tex}
%
% =====================================================================
% REQUIRED PREAMBLE (add to your main.tex)
% =====================================================================
%   \usepackage{xcolor}
%   \usepackage{pgfplots}
%   \usepackage{pgfplotstable}
%   \pgfplotsset{compat=1.18}
%   \usetikzlibrary{pgfplots.groupplots, calc}
%
% =====================================================================
% CSV FORMAT (all data files share the same 3-column layout)
% =====================================================================
%   bitwidth,ppl,zs
%
%   - bitwidth : weighted avg bit-width  (X axis)
%   - ppl      : perplexity             (top-row Y axis)
%   - zs       : zero-shot accuracy     (bottom-row Y axis)
%
% Each model has up to three CSV files:
%   - Series 1 file  (\csvAone etc.) — always required
%   - Series 2 file  (\csvAtwo etc.) — only when \showSeriesBtrue
%   - Reference file (\refCsvA etc.) — baseline points (black diamonds)
%
% All files use the same column names.  The two series have independent
% X values (bit-widths) because each quantisation strategy yields a
% different weighted average.
%
% REFERENCE-POINT CSV (one file per model, comma-separated)
%   bitwidth,ppl,zs
%
%   - bitwidth : weighted avg bit-width (X axis)
%   - ppl      : perplexity             (top-row Y axis)
%   - zs       : zero-shot accuracy     (bottom-row Y axis)
%
% Typically 3 rows (e.g. fixed MXFP8, MXFP6, MXFP4 baselines).
% Plotted as black filled diamonds.
% =====================================================================

% ----- Parameters (must be defined before \input) ---------------------
% No defaults here — caller must define all macros (or \input defaults).
% Required macros:
%   \csvAone, \csvBone, \csvCone — series 1 CSV file paths
%   \modelTitleA/B/C             — subplot titles
%   \xaxislabel                  — shared X-axis label
%   \legendA                     — legend entry for series 1
%   colorA                       — series 1 colour (via \definecolor)
%   \refCsvA, \refCsvB, \refCsvC — reference-point CSV file paths
%   \legendRef                   — legend entry for reference points
% Optional (only when \showSeriesBtrue):
%   \csvAtwo, \csvBtwo, \csvCtwo — series 2 CSV file paths
%   \legendB                     — legend entry for series 2
%   colorB                       — series 2 colour (via \definecolor)
%

% ----- Load data ------------------------------------------------------

% Series 1 (always loaded)
\pgfplotstableread[col sep=comma]{\csvAone}\dataAone

% Series 2 (only when enabled)
\ifshowSeriesB
  \pgfplotstableread[col sep=comma]{\csvAtwo}\dataAtwo

\fi

% Reference points (black diamonds)
\pgfplotstableread[col sep=comma]{\refCsvA}\refDataA


% ----- Figure ---------------------------------------------------------
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
      },
      width=0.38\textwidth, height=0.35\textwidth,
      xmin=3.8, xmax=8.2,
      grid=both,
      grid style={dashed, gray!20},
      every axis plot/.append style={only marks, mark=*, mark size=1.8pt},
      legend cell align=left,
      legend style={
        font=\tiny,
        row sep=-2pt,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        inner sep=0.5pt,
        legend image post style={scale=0.6},
      },
      title style={font=\small\bfseries},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      ylabel style={at={(-0.12,0.5)}},
      ytick distance=0.5,          % perplexity rows (overridden below for zero-shot)
      minor y tick num=1,
    ]

    % ====== Row 1: Perplexity ==========================================

    % --- Column 1: Model A (Perplexity) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ylabel={Perplexity},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataAone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataAtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataA};
      \addlegendentry{\legendRef}

    % --- Column 2: Model B (Perplexity) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ylabel={Zero Shot},
      ylabel style={at={(-0.18,0.5)}},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataAone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataAtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataA};
      \addlegendentry{\legendRef}



  \end{groupplot}
    \node[above=7pt, font=\small\bfseries] at ($ (group c1r1.north)!0.5!(group c2r1.north) $)
    {\modelTitleA};
  % % ----- Thin vertical separators between columns ----------------------
  % % Centered between adjacent column plot areas using the midpoint of
  % % the east/west edges of neighbouring plots.
  % \coordinate (sep12top) at ($ (group c1r1.east)!0.3!(group c2r1.west) $);
  % \coordinate (sep12bot) at ($ (group c1r2.east)!0.3!(group c2r2.west) $);
  % \coordinate (sep23top) at ($ (group c2r1.east)!0.3!(group c3r1.west) $);
  % \coordinate (sep23bot) at ($ (group c2r2.east)!0.3!(group c3r2.west) $);
  % \draw[gray!50, thin]
  %   (sep12top |- group c1r1.outer north) -- (sep12bot |- group c1r2.outer south);
  % \draw[gray!50, thin]
  %   (sep23top |- group c2r1.outer north) -- (sep23bot |- group c2r2.outer south);
\end{tikzpicture}


==> images/mixed_precision_plot_4_by_2.tex <==
% Mixed-precision scatter plot (pgfplots version) -- 4-model variant
% Reproduces a 4x2 grid of scatter plots: Perplexity (top row) and
% Zero-Shot accuracy (bottom row) vs. Avg Bit-Width for four models.
% Data is loaded from one CSV per model.
%
% This is the 4-column counterpart of mixed_precision_plot.tex.  Define
% all parameter macros with \def, then \input this file.
%
% Required macros:
%   \csvAone..\csvDone — series 1 CSV file paths (4 models)
%   \modelTitleA..\modelTitleD — subplot titles
%   \xaxislabel                — shared X-axis label
%   \legendA                   — legend entry for series 1
%   colorA                     — series 1 colour (via \definecolor)
%   \refCsvA..\refCsvD         — reference-point CSV file paths
%   \legendRef                 — legend entry for reference points
% Optional (only when \showSeriesBtrue):
%   \csvAtwo..\csvDtwo — series 2 CSV file paths
%   \legendB           — legend entry for series 2
%   colorB             — series 2 colour (via \definecolor)
%
% CSV FORMAT (all data files share the same 3-column layout)
%   bitwidth,ppl,zs

% ----- Load data ------------------------------------------------------

% Series 1 (always loaded)
\pgfplotstableread[col sep=comma]{\csvAone}\dataAone
\pgfplotstableread[col sep=comma]{\csvBone}\dataBone
\pgfplotstableread[col sep=comma]{\csvCone}\dataCone
\pgfplotstableread[col sep=comma]{\csvDone}\dataDone

% Series 2 (only when enabled)
\ifshowSeriesB
  \pgfplotstableread[col sep=comma]{\csvAtwo}\dataAtwo
  \pgfplotstableread[col sep=comma]{\csvBtwo}\dataBtwo
  \pgfplotstableread[col sep=comma]{\csvCtwo}\dataCtwo
  \pgfplotstableread[col sep=comma]{\csvDtwo}\dataDtwo
\fi

% Reference points (black diamonds)
\pgfplotstableread[col sep=comma]{\refCsvA}\refDataA
\pgfplotstableread[col sep=comma]{\refCsvB}\refDataB
\pgfplotstableread[col sep=comma]{\refCsvC}\refDataC
\pgfplotstableread[col sep=comma]{\refCsvD}\refDataD

% ----- Figure ---------------------------------------------------------
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=4 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
      },
      width=0.30\textwidth, height=0.28\textwidth,
      xmin=3.8, xmax=8.2,
      grid=both,
      grid style={dashed, gray!20},
      every axis plot/.append style={only marks, mark=*, mark size=1.6pt},
      legend cell align=left,
      legend style={
        font=\tiny,
        row sep=-2pt,
        draw=none,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        inner sep=0.5pt,
        legend image post style={scale=0.6},
      },
      title style={font=\small\bfseries},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      ylabel style={at={(-0.12,0.5)}},
      ytick distance=0.5,          % perplexity rows (overridden below for zero-shot)
      minor y tick num=1,
    ]

    % ====== Row 1: Perplexity ==========================================

    % --- Column 1: Model A (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleA},
      xlabel={\xaxislabel},
      ylabel={Perplexity},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataAone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataAtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataA};
      \addlegendentry{\legendRef}

    % --- Column 2: Model B (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleB},
      xlabel={\xaxislabel},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataBone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataBtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataB};
      \addlegendentry{\legendRef}

    % --- Column 3: Model C (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleC},
      xlabel={\xaxislabel},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataCone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataCtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataC};
      \addlegendentry{\legendRef}

    % --- Column 4: Model D (Perplexity) ---
    \nextgroupplot[
      title={\modelTitleD},
      xlabel={\xaxislabel},
      legend style={at={(0.98,0.98)}, anchor=north east},
    ]
    \addplot[colorA] table[x=bitwidth, y=ppl] {\dataDone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=ppl] {\dataDtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=ppl] {\refDataD};
      \addlegendentry{\legendRef}

    % ====== Row 2: Zero Shot ===========================================

    % --- Column 1: Model A (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ylabel={Zero Shot},
      ylabel style={at={(-0.18,0.5)}},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataAone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataAtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataA};
      \addlegendentry{\legendRef}

    % --- Column 2: Model B (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataBone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataBtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataB};
      \addlegendentry{\legendRef}

    % --- Column 3: Model C (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataCone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataCtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataC};
      \addlegendentry{\legendRef}

    % --- Column 4: Model D (Zero Shot) ---
    \nextgroupplot[
      xlabel={\xaxislabel},
      ytick distance=0.01,
      minor y tick num=1,
      legend style={at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[colorA] table[x=bitwidth, y=zs] {\dataDone};
      \addlegendentry{\legendA}
    \ifshowSeriesB
      \addplot[colorB] table[x=bitwidth, y=zs] {\dataDtwo};
        \addlegendentry{\legendB}
    \fi
    \addplot[black, mark=diamond*, mark size=2.5pt]
      table[x=bitwidth, y=zs] {\refDataD};
      \addlegendentry{\legendRef}

  \end{groupplot}

  % ----- Thin vertical separators between columns ----------------------
  \coordinate (sep12top) at ($ (group c1r1.east)!0.3!(group c2r1.west) $);
  \coordinate (sep12bot) at ($ (group c1r2.east)!0.3!(group c2r2.west) $);
  \coordinate (sep23top) at ($ (group c2r1.east)!0.3!(group c3r1.west) $);
  \coordinate (sep23bot) at ($ (group c2r2.east)!0.3!(group c3r2.west) $);
  \coordinate (sep34top) at ($ (group c3r1.east)!0.3!(group c4r1.west) $);
  \coordinate (sep34bot) at ($ (group c3r2.east)!0.3!(group c4r2.west) $);
  \draw[gray!50, thin]
    (sep12top |- group c1r1.outer north) -- (sep12bot |- group c1r2.outer south);
  \draw[gray!50, thin]
    (sep23top |- group c2r1.outer north) -- (sep23bot |- group c2r2.outer south);
  \draw[gray!50, thin]
    (sep34top |- group c3r1.outer north) -- (sep34bot |- group c3r2.outer south);
\end{tikzpicture}


==> images/mxfp8_vs_mxfp6.tex <==
% Default parameter values for mixed_precision_plot.tex
% Include this file once, then override any macros you need before
% each \input{mixed_precision_plot.tex}.
%
% Example:
%   \input{mixed_precision_defaults.tex}
%   \def\csvA{my_model.csv}
%   \def\modelTitleA{My Model}
%   \input{mixed_precision_plot.tex}

% CSV file paths (relative to the compiling .tex root)
\def\csvAone{images/mxfp8_average/llama.csv}
\def\csvBone{images/mxfp8_average/smollm2.csv}
\def\csvCone{images/mxfp8_average/qwen3.csv}


% CSV file paths (relative to the compiling .tex root)
\def\csvAtwo{images/mxfp6_average/llama.csv}
\def\csvBtwo{images/mxfp6_average/smollm2.csv}
\def\csvCtwo{images/mxfp6_average/qwen3.csv}

% Subplot titles (one per model column)
\def\modelTitleA{Llama-3.2-1B}
\def\modelTitleB{SmolLM2-1.7B}
\def\modelTitleC{Qwen3-1.7B}

% Shared axis / legend labels
\def\xaxislabel{Avg Bit-Width}
\def\legendA{MXFP8/MXFP4}
\def\legendB{MXFP6/MXFP4}

% Reference-point CSV files (black diamonds — baseline / fixed-precision)
\def\refCsvA{images/baselines/llama_ref.csv}
\def\refCsvB{images/baselines/smollm2_ref.csv}
\def\refCsvC{images/baselines/qwen3_ref.csv}

% Reference-point legend label
\def\legendRef{Baseline}

% Series colours
\definecolor{colorA}{named}{red}
\definecolor{colorB}{named}{cyan}

% Show both series by default (set \showSeriesBfalse before \input to
% show only series 1; the CSV then only needs bitwidth_s1,ppl_s1,zs_s1)

\showSeriesBtrue


==> images/simple_vs_weighted.tex <==
% Default parameter values for mixed_precision_plot.tex
% Include this file once, then override any macros you need before
% each \input{mixed_precision_plot.tex}.
%
% Example:
%   \input{mixed_precision_defaults.tex}
%   \def\csvA{my_model.csv}
%   \def\modelTitleA{My Model}
%   \input{mixed_precision_plot.tex}

% CSV file paths (relative to the compiling .tex root)
\def\csvAone{images/mxfp8_average/weighted/llama.csv}
\def\csvBone{images/mxfp8_average/weighted/smollm2.csv}
\def\csvCone{images/mxfp8_average/weighted/qwen3.csv}


% CSV file paths (relative to the compiling .tex root)
\def\csvAtwo{images/mxfp8_weighted_average/llama.csv}
\def\csvBtwo{images/mxfp8_weighted_average/smollm2.csv}
\def\csvCtwo{images/mxfp8_weighted_average/qwen3.csv}

% Subplot titles (one per model column)
\def\modelTitleA{Llama-3.2-1B}
\def\modelTitleB{SmolLM2-1.7B}
\def\modelTitleC{Qwen3-1.7B}

% Shared axis / legend labels
\def\xaxislabel{Weighted Avg Bit-Width}
\def\legendA{Simple Average}
\def\legendB{Weighted Average}

% Reference-point CSV files (black diamonds — baseline / fixed-precision)
\def\refCsvA{images/baselines/llama_ref.csv}
\def\refCsvB{images/baselines/smollm2_ref.csv}
\def\refCsvC{images/baselines/qwen3_ref.csv}

% Reference-point legend label
\def\legendRef{Baseline}

% Series colours
\definecolor{colorA}{named}{red}
\definecolor{colorB}{named}{cyan}

% Show both series by default (set \showSeriesBfalse before \input to
% show only series 1; the CSV then only needs bitwidth_s1,ppl_s1,zs_s1)

\showSeriesBtrue


==> images/target_vs_preselected.tex <==
% Default parameter values for mixed_precision_plot.tex
% Include this file once, then override any macros you need before
% each \input{mixed_precision_plot.tex}.
%
% Example:
%   \input{mixed_precision_defaults.tex}
%   \def\csvA{my_model.csv}
%   \def\modelTitleA{My Model}
%   \input{mixed_precision_plot.tex}

% CSV file paths (relative to the compiling .tex root)
\def\csvAone{images/mxfp8_average/llama.csv}


% CSV file paths (relative to the compiling .tex root)
\def\csvAtwo{images/preselected/llama.csv}


% Subplot titles (one per model column)
\def\modelTitleA{Llama-3.2-1B}

% Shared axis / legend labels
\def\xaxislabel{Avg Bit-Width}
\def\legendA{Learned}
\def\legendB{Preselected}

% Reference-point CSV files (black diamonds — baseline / fixed-precision)
\def\refCsvA{images/baselines/llama_ref.csv}

% Reference-point legend label
\def\legendRef{Baseline}

% Series colours
\definecolor{colorA}{named}{red}
\definecolor{colorB}{named}{cyan}

% Show both series by default (set \showSeriesBfalse before \input to
% show only series 1; the CSV then only needs bitwidth_s1,ppl_s1,zs_s1)

\showSeriesBtrue


==> images/target_vs_simple.tex <==
% Default parameter values for mixed_precision_plot.tex
% Include this file once, then override any macros you need before
% each \input{mixed_precision_plot.tex}.
%
% Example:
%   \input{mixed_precision_defaults.tex}
%   \def\csvA{my_model.csv}
%   \def\modelTitleA{My Model}
%   \input{mixed_precision_plot.tex}

% CSV file paths (relative to the compiling .tex root)
\def\csvAone{images/mxfp8_average/llama.csv}
\def\csvBone{images/mxfp8_average/smollm2.csv}
\def\csvCone{images/mxfp8_average/qwen3.csv}


% CSV file paths (relative to the compiling .tex root)
\def\csvAtwo{images/mxfp8_simple_loss/llama.csv}
\def\csvBtwo{images/mxfp8_simple_loss/smollm2.csv}
\def\csvCtwo{images/mxfp8_simple_loss/qwen3.csv}

% Subplot titles (one per model column)
\def\modelTitleA{Llama-3.2-1B}
\def\modelTitleB{SmolLM2-1.7B}
\def\modelTitleC{Qwen3-1.7B}

% Shared axis / legend labels
\def\xaxislabel{Avg Bit-Width}
\def\legendA{Target-aware penalty}
\def\legendB{Simple scaling penalty}

% Reference-point CSV files (black diamonds — baseline / fixed-precision)
\def\refCsvA{images/baselines/llama_ref.csv}
\def\refCsvB{images/baselines/smollm2_ref.csv}
\def\refCsvC{images/baselines/qwen3_ref.csv}

% Reference-point legend label
\def\legendRef{Baseline}

% Series colours
\definecolor{colorA}{named}{red}
\definecolor{colorB}{named}{cyan}

% Show both series by default (set \showSeriesBfalse before \input to
% show only series 1; the CSV then only needs bitwidth_s1,ppl_s1,zs_s1)

\showSeriesBtrue

